DDCNet: Deep Dilated Convolutional Neural Network for Dense Prediction

Dense pixel matching problems such as optical flow and disparity estimation are among the most challenging tasks in computer vision. Recently, several deep learning methods designed for these problems have been successful. A sufficiently larger effective receptive field (ERF) and a higher resolution of spatial features within a network are essential for providing higher-resolution dense estimates. In this work, we present a systemic approach to design network architectures that can provide a larger receptive field while maintaining a higher spatial feature resolution. To achieve a larger ERF, we utilized dilated convolutional layers. By aggressively increasing dilation rates in the deeper layers, we were able to achieve a sufficiently larger ERF with a significantly fewer number of trainable parameters. We used optical flow estimation problem as the primary benchmark to illustrate our network design strategy. The benchmark results (Sintel, KITTI, and Middlebury) indicate that our compact networks can achieve comparable performance in the class of lightweight networks.

==> Figures/ANN/DDCNetBasic0.tex <==
\def\minWidth{0.32}%
\def\minHeight{5}%
\def\layerDistance{2.2}% distance between layers
\def\nodeDistance{1.3}% distance between nodes in each layer
\trimbox{0.5cm 1cm 1cm 0cm}{% left, bottom, right, top 
\begin{tikzpicture}[
     shorten >=1pt,->,
     draw=black!50,
     node distance=\layerDistance,
     every pin edge/.style={<-,shorten <=1pt},
     ]
     \tikzstyle{neuron} = [rectangle,fill=black!25,minimum width=\minWidth cm, minimum height=\minHeight cm, inner sep=0pt, anchor=center, font=\footnotesize]
    \tikzstyle{inputNeuronStyle} = [neuron, fill=green!50]
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50]
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50]
    \tikzstyle{zeroNeuronStyle}=[neuron, fill=gray!20]
    \tikzstyle{annotatonStyle}=[text width=3cm,text centered, scale=1, rotate=90]
    \tikzstyle{convInfoStyle}=[text width=4cm, text centered, rotate=0, scale=0.9]
    \tikzstyle{dotLayerStyle}=[text width=3cm,text centered, scale=1]
    % ========================== ADD LAYERS
    \def\hw{\ensuremath{h, w}}
    \def\fNum{64}% number of filters in Conv layers
    % Input layer -------------------------
    \def\id{0}
    \def\startx{0}
    \def\starty{0}
    % Frame 1
    \layerFlat{\id}{\startx-\minWidth-0.05}{\starty}{}{Frame 1}{$(\hw, 3)$}{inputNeuronStyle}
    % Frame 2
    \layerFlat{\id}{\startx}{\starty}{}{Frame 2}{$(\hw, 3)$}{inputNeuronStyle}
    % First section of hidden layers  ---------
    \def\hiddenLayerNum{2}
    \foreach \id in {1,...,\hiddenLayerNum}{
        % Conv info layer----------------------
        \pgfmathparse{\layerDistance*\id-0.5*\layerDistance}
        \edef\startx{\pgfmathresult}
        \pgfmathparse{-0.5*\minHeight}
        \edef\tmpy{\pgfmathresult}
        \textOnlyLayer{\id}{\startx}{\tmpy}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\id,\id]\\ \activationFunction{\id}=ReLU}
        %----------------------------------------
        \pgfmathparse{\layerDistance*\id}
        \edef\startx{\pgfmathresult}
        \layerFlat{\id}{\startx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
    }
    % Dot layer  -------------------------
    \pgfmathparse{\layerDistance*\hiddenLayerNum + 0.5*\layerDistance}
    \edef\startx{\pgfmathresult}
    \pgfmathparse{-0.5*\minHeight}
    \edef\starty{\pgfmathresult}
    \pgfmathparse{-\minHeight - \nodeDistance}
    \edef\tempy{\pgfmathresult}
    \dotlayer{\id-dot}{\startx}{\starty}{\tempy}{dotLayerStyle}
    % Second section of hidden layers ---------
    \def\starty{0}
    \def\id{24}
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{\id}{\startx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
    \foreach \id in {25}{
            % Conv info layer----------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \pgfmathparse{-0.5*\minHeight}
            \edef\tmpy{\pgfmathresult}
            \textOnlyLayer{\id}{\startx}{\tmpy}{Conv \id \\ \filterNum{\id}=\fNum  \\ \filterDilation{\id}=[\id,\id] \\ \activationFunction{\id}=ReLU}
            %----------------------------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
    \foreach \id/\dilation in {26/12, 27/6, 28/3, 29/1}{
            % Conv info layer----------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \pgfmathparse{-0.5*\minHeight}
            \edef\tmpy{\pgfmathresult}
            \textOnlyLayer{\id}{\startx}{\tmpy}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation] \\ \activationFunction{\id}=ReLU}
            %----------------------------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
    % Output layer -------------------------
    \def\fNum{2}
    \def\id{30}
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \pgfmathparse{-0.5*\minHeight}
    \edef\tmpy{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\tmpy}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[1,1] \\ \activationFunction{\id}=Linear}
    %----------------------------------------
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{\id}{\startx}{\starty}{}{UV map}{$(\hw, \fNum)$}{outputNeuronStyle}
    % Draw arrows -------------------------------
    \foreach \i in {0,...,1}{
        \pgfmathparse{int(\i + 1)}
        \edef\j{\pgfmathresult}
        \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (\i-nb) edge (\j-nb);
        }
    \foreach \i in {24,...,29}{
        \pgfmathparse{int(\i + 1)}
        \edef\j{\pgfmathresult}
        \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (\i-nb) edge (\j-nb);
    }
\end{tikzpicture}
}

==> Figures/ANN/DDCNetBasic1.tex <==
\def\minWidth{0.32}%
\def\minHeight{5}%
\def\layerDistance{2.3}% distance between layers
\def\nodeDistance{1.3}% distance between nodes in each layer
\trimbox{0.5cm 1cm 1cm 0cm}{% left, bottom, right, top 
\begin{tikzpicture}[
     shorten >=1pt,->,
     draw=black!50,
     node distance=\layerDistance,
     every pin edge/.style={<-,shorten <=1pt}
     ]
     \tikzstyle{neuron} = [rectangle,fill=black!25,minimum width=\minWidth cm, minimum height=\minHeight cm, inner sep=0pt, anchor=center, font=\footnotesize]
    \tikzstyle{inputNeuronStyle} = [neuron, fill=green!50]
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50]
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50]
    \tikzstyle{hiddenNeuronStyleFourth}=[hiddenNeuronStyle, minimum height=0.25*\minHeight cm]
    \tikzstyle{zeroNeuronStyle}=[neuron, fill=gray!20]
    \tikzstyle{annotatonStyle}=[text width=3cm,text centered, scale=1, rotate=90]
    \tikzstyle{convInfoStyle}=[text width=4cm, text centered, rotate=0, scale=0.9]
    \tikzstyle{dotLayerStyle}=[text width=3cm,text centered, scale=1]
    \tikzstyle{moduleBlock} = [rectangle, draw, inner sep=0pt, dashed, rounded corners,opacity=0.3,fit=#1]
    
    % drae grid
    %  \draw[gray!20, step=0.3cm] (-\nodeDistance,\nodeDistance) grid (12*\layerDistance, -11.2*\nodeDistance);
    % ========================== ADD LAYERS
    \def\hw{\ensuremath{h, w}}
    \def\fNum{64}% number of filters in Conv layers
    % Input layer -------------------------
    \def\startx{-\minWidth}
    \def\starty{0}
    % Frame 1
    \layerFlat{f-1}{\startx}{\starty}{$(\hw, 3)$}{Frame 1}{}{inputNeuronStyle}
    
    % Frame 2
    \def\starty{-1.5*\minHeight}
    \layerFlat{f-2}{\startx}{\starty}{}{Frame 2}{$(\hw, 3)$}{inputNeuronStyle}
    
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    
    % Spatial feature extractor module
    \def \blockTopY{-\nodeDistance}
    \def \blockBottomY{-9.61*\nodeDistance}
    \def \blockStartX{\startx}
    \def \blockSize{0.75*\layerDistance}
    \coordinate (A) at (\blockStartX, \blockTopY);
    \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
    \node[name=block0, moduleBlock={(A) (B)}, label={[rotate=90, xshift=0*\layerDistance cm, color=black]center:Spatial Feature Extractor}, pattern= crosshatch dots, pattern color=green] {};
    % arrows
    \draw [line width=1,->] (f-1) -- +(0:1.5*\minWidth);
    \draw [line width=1,->] (f-2) -- +(0:1.5*\minWidth);
    
     % spatial feature maps
     \def\starty{-0.9*\minHeight}
     \pgfmathparse{\startx+ \blockSize + 0.58*\minWidth}
     \xdef\startx{\pgfmathresult}
     \pgfmathparse{int(2*\fNum)}
     \edef\chl{\pgfmathresult}
     \layerFlat{map0}{\startx}{\starty}{}{Spatial feature maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
     
    % Flow features module
    \def \blockStartX{\startx+0.25*\layerDistance}
    \def \blockSize{1.25*\layerDistance}
    \coordinate (A) at (\blockStartX, \blockTopY);
    \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
    \node[name=block1, moduleBlock={(A) (B)}, label={[rotate=90, xshift=0*\layerDistance cm, color=black]center:Flow Feature Extractor}, pattern=crosshatch dots, pattern color=blue] {}; 
    % arrows
     \draw [line width=1,->] (map0) -- +(0:1*\minWidth);   
     
      % flow feature maps
      \def\p{0.25}
      \def\hw{{\frac{h}{4}, \frac{w}{4}}}
      \def\starty{-0.9*\minHeight}
      \pgfmathparse{\startx+ \blockSize + 2.45*\minWidth}
      \xdef\startx{\pgfmathresult}
      \pgfmathparse{int(2*\fNum)}
      \edef\chl{\pgfmathresult}
      \layerFlat{map18}{\startx}{\starty}{}{F map 18}{$(\hw, \chl)$}{hiddenNeuronStyleFourth}
      
      % arrows
      \draw [line width=1,->] (map18) -- +(0:1*\minWidth);  
        
%    \pgfmathparse{\startx+1*\layerDistance}
%    \xdef\startx{\pgfmathresult}
    \def\starty{-0.9*\minHeight}


    % upsample ---------
    \def\p{0.5}
    \def\hw{{\frac{h}{2}, \frac{w}{2}}}
    \pgfmathparse{\startx+0.27*\layerDistance}
    \xdef\startx{\pgfmathresult}
    %\textOnlyLayer{c}{\startx}{\starty - 0.5*\minHeight}{Upsample \\ $2 \uparrow$}
    \draw[thick] (\startx,\starty - 0.5*\minHeight) circle [radius=0.23] node {${2}{\uparrow}$};
    
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
    \layerFlat{conc}{\startx}{\starty}{}{Upsampled maps}{$(\hw, \fNum)$}{hiddenNeuronStyle}
    
    %======================================
    %refine section
    \def\fNum{64}
    \def\st{[1, 1]}
    \def\hw{{\frac{h}{2}, \frac{w}{2}}}
    \foreach \id/\dilation in {19/1, 20/2, 21/3}{
            % Conv info layer----------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
    
      % Dot layer  -------------------------
    \pgfmathparse{\startx + 0.5*\layerDistance}
    \edef\startx{\pgfmathresult}
    \dotlayer{dot}{\startx}{\starty - 0.5*\minHeight}{\starty- 1.25*\minHeight}{dotLayerStyle}
    
    \foreach \id/\dilation in {27/9, 28/10}{
            % Conv info layer----------------------
            \ifnum \id=28
                \pgfmathparse{\startx+0.5*\layerDistance}
                \xdef\startx{\pgfmathresult}
                \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            \fi
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
        
        
    % Output layer -------------------------
    \def\fNum{2}
    \def\id{29}
    \pgfmathparse{\startx+0.55*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum  \\ \filterDilation{\id}=[1,1] \\ \activationFunction{\id}=Linear}
    %----------------------------------------
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50,  minimum height=\p*\minHeight cm]
    \layerFlat{\id}{\startx}{\starty}{}{UV map}{$(\hw, \fNum)$}{outputNeuronStyle}
    % arrow
    \draw [line width=1,->] (28) -- +(0:1*\minWidth);    
    % upsample ---------
    \def\hw{\ensuremath{h, w}}
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    
    %\textOnlyLayer{c}{\startx}{\starty - 0.5*\minHeight}{Upsample \\ $2 \uparrow$}
    \draw[thick] (\startx,\starty - 0.5*\minHeight) circle [radius=0.23] node {${2}{\uparrow}$};
    
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50,  minimum height=\minHeight cm]
    \layerFlat{up}{\startx}{\starty}{}{Upsampled UV}{$(\hw, \fNum)$}{outputNeuronStyle}
    

    \begin{pgfonlayer}{background}
        % Matching module
        \def \blockStartX{2.7*\layerDistance}
        \def \blockSize{5.28*\layerDistance}
        \coordinate (A) at (\blockStartX, \blockTopY);
        \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
        \node[moduleBox={(A) (B)}, label={[label distance=0.7*\nodeDistance cm, color=blue!20!black]90:Flow Feature Refiner}, pattern=north east lines, pattern color=blue] {};
        
         % Final estimation module
         \pgfmathparse{\blockStartX+\blockSize+1.8*\minWidth}
         \xdef\blockStartX{\pgfmathresult}
         \def \blockSize{1.8*\layerDistance}
         \coordinate (A) at (\blockStartX, \blockTopY);
         \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
         \node[moduleBox={(A) (B)}, label={[label distance=0.7*\nodeDistance cm, color=blue!20!black]90:Final Estimator}, pattern=north east lines, pattern color=red] {};  
    \end{pgfonlayer}
\end{tikzpicture}
}

==> Figures/ANN/DDCNetBasic1Initial.tex <==
\def\minWidth{0.32}%
\def\minHeight{5}%
\def\layerDistance{2.2}% distance between layers
\def\nodeDistance{1.3}% distance between nodes in each layer
           
\trimbox{0.5cm 1cm 1cm 0cm}{% left, bottom, right, top 
\begin{tikzpicture}[
     shorten >=1pt,->,
     draw=black!50,
     node distance=\layerDistance,
     every pin edge/.style={<-,shorten <=1pt},
     ]
     \tikzstyle{neuron} = [rectangle,fill=black!25,minimum width=\minWidth cm, minimum height=\minHeight cm, inner sep=0pt, anchor=center, font=\footnotesize]
    \tikzstyle{inputNeuronStyle} = [neuron, fill=green!50]
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50]
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50]
    \tikzstyle{zeroNeuronStyle}=[neuron, fill=gray!20]
    \tikzstyle{annotatonStyle}=[text width=3cm,text centered, scale=1, rotate=90]
    \tikzstyle{convInfoStyle}=[text width=4cm, text centered, rotate=0, scale=0.9]
    \tikzstyle{dotLayerStyle}=[text width=3cm,text centered, scale=0.5]
    % ========================== ADD LAYERS
    \def\hw{\ensuremath{h, w}}
    \def\fNum{64}% number of filters in Conv layers
    % Input layer -------------------------
    \def\startx{-\minWidth}
    \def\starty{0}
    % Frame 1
    \layerFlat{f-1}{\startx}{\starty}{$(\hw, 3)$}{Frame 1}{}{inputNeuronStyle}
    
    % Pre-processing Frame 1 ---------
    \def\preprocessLayerNum{3}
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id}
        \edef\tmpx{\pgfmathresult}
        \layerFlat{p-1-\id}{\tmpx}{\starty}{$(\hw, \fNum)$}{Feature map \id}{}{hiddenNeuronStyle}
    }
    
    % Frame 2
    \def\starty{-1.5*\minHeight}
    \layerFlat{f-2}{\startx}{\starty}{}{Frame 2}{$(\hw, 3)$}{inputNeuronStyle}
    
    % Pre-processing Frame 2 ---------
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id}
        \edef\tmpx{\pgfmathresult}
        \layerFlat{p-2-\id}{\tmpx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
    }
    
    % Shared conv layers
    \def\starty{-1.5*\minHeight}
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id-0.5*\layerDistance}
        \xdef\startx{\pgfmathresult}
        \textOnlyLayer{\id}{\startx}{\starty+0.5}{Shared \\ Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\id,\id]\\ \activationFunction{\id}=ReLU}
    }
    
     % concatenation ---------
     \def\starty{-0.9*\minHeight}
    \pgfmathparse{\startx+0.75*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{c}{\startx}{\starty-0.5*\minHeight}{Concat}
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \pgfmathparse{int(2*\fNum)}
    \edef\chl{\pgfmathresult}
    \layerFlat{conc}{\startx}{\starty}{}{Concatenated maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
    
    \def\fNum{128}
    \def\p{0.25}
    \def\st{[1, 1]}
    \def\hw{{\dfrac{h}{4}, \dfrac{w}{4}}}
    \foreach \id/\dilation in {4/1, 5/1, 6/2, 7/4, 8/6}{
            \ifnum \id=4
                \edef\p{0.5}
                \def\st{[2, 2]}
                    \def\hw{{\dfrac{h}{2}, \dfrac{w}{2}}}
            \fi
            \ifnum  \id=5
                \def\st{[2, 2]}
            \fi
            % Conv info layer----------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
    
      % Dot layer  -------------------------
    \pgfmathparse{\startx + 0.4*\layerDistance}
    \edef\startx{\pgfmathresult}
    \dotlayer{dot}{\startx}{\starty - 0.5*\minHeight}{\starty- 1.25*\minHeight}{dotLayerStyle}
    
    \pgfmathparse{\startx - 0.1*\layerDistance}
    \edef\startx{\pgfmathresult}
    \foreach \id/\dilation in {19/28, 20/30}{
            % Conv info layer----------------------
            \ifnum \id=20
                \pgfmathparse{\startx+0.5*\layerDistance}
                \xdef\startx{\pgfmathresult}
                \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            \fi
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
        
 
    % Output layer -------------------------
    \def\fNum{2}
    \def\id{21}
    \pgfmathparse{\startx+0.6*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[1,1] \\ \activationFunction{\id}=Linear }
    %----------------------------------------
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50,  minimum height=\p*\minHeight cm]
    \layerFlat{\id}{\startx}{\starty}{}{UV map}{$(\hw, \fNum)$}{outputNeuronStyle}
    
       
    % upsample ---------
    \def\hw{\ensuremath{h, w}}
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    
    %\textOnlyLayer{c}{\startx}{\starty - 0.5*\minHeight}{${4}{\uparrow}$}
    
    \draw[thick] (\startx,\starty - 0.5*\minHeight) circle [radius=0.23] node {${4}{\uparrow}$};
    
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50,  minimum height=\minHeight cm]
    \layerFlat{up}{\startx}{\starty}{}{Upsampled UV}{$(\hw, \fNum)$}{outputNeuronStyle}
    
    % Draw arrows -------------------------------
    \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (f-1) edge (p-1-1);
    \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (f-2) edge (p-2-1);
     \foreach \i in {1, 2}{
         \pgfmathparse{int(\i + 1)}
         \edef\j{\pgfmathresult}
         \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (p-1-\i) edge (p-1-\j);
          \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (p-2-\i) edge (p-2-\j);
      }
%        \foreach \i in {24,...,29}{
%            \pgfmathparse{int(\i + 1)}
%            \edef\j{\pgfmathresult}
%            \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (\i-nb) edge (\j-nb);
%        }
    \begin{pgfonlayer}{background}
    \edef\x{2*\layerDistance}
    \edef\y{-9.7*\nodeDistance}
    \edef\w{3.7*\layerDistance}
    \edef\h{8.8*\nodeDistance cm}
    %    \node at (\x, \y) [draw,name=Preprocess,rectangle, dashed,rounded corners, minimum width=\w cm,minimum height=\h,anchor=south,label={[label distance=1.5*\nodeDistance cm]90:Spatial Feature Extractor}] {};
        
    %    \node at (\x+\w+0.1, \y) [draw,name=Preprocess,rectangle, dashed,rounded corners, minimum width=2.*\w cm,minimum height=\h,anchor=south,label={[label distance=1.5*\nodeDistance cm]90:Spatial Feature Extractor}] {};
    \coordinate (A) at (0.2*\nodeDistance, -\nodeDistance);
    \coordinate (B) at (3.84*\layerDistance, -9.61*\nodeDistance);
    \coordinate (C) at (10.7*\layerDistance, -\nodeDistance);
    % Preprocessing module
    \node[moduleBox={(A) (B)}, label={[label distance=1.7*\nodeDistance cm, color=green!20!black]90:Spatial Feature Extractor}, pattern=north west lines, pattern color=green] {}; 
    % Matching module
    \node[moduleBox={(B) (C)}, label={[label distance=1.7*\nodeDistance cm, color=blue!20!black]90:Flow Feature Extractor}, pattern=north east lines, pattern color=blue] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> Figures/ERF/B0/1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=512,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1.42871775169769e-06, ymax=0.00638654404452614,
ytick style={color=black},
ytick={0.00319327202226307,0.00638654404452614},
yticklabels={Half Max,Max}
]
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black, opacity=0.5]
(axis cs:1,0)
--(axis cs:1,1.07036868257637e-07)
--(axis cs:2,1.98485381019964e-07)
--(axis cs:3,2.66777675506091e-07)
--(axis cs:4,3.38084760187485e-07)
--(axis cs:5,4.05634324351922e-07)
--(axis cs:6,4.74087357815733e-07)
--(axis cs:7,5.4783930636404e-07)
--(axis cs:8,6.20370201431797e-07)
--(axis cs:9,6.96708923442202e-07)
--(axis cs:10,7.78042135607393e-07)
--(axis cs:11,8.64275136791548e-07)
--(axis cs:12,9.56208168645389e-07)
--(axis cs:13,1.05221602098027e-06)
--(axis cs:14,1.15593911687029e-06)
--(axis cs:15,1.26492761864938e-06)
--(axis cs:16,1.38419011364022e-06)
--(axis cs:17,1.51059953168442e-06)
--(axis cs:18,1.64528785262519e-06)
--(axis cs:19,1.78946493178955e-06)
--(axis cs:20,1.94523522623058e-06)
--(axis cs:21,2.11208543987595e-06)
--(axis cs:22,2.2901801912667e-06)
--(axis cs:23,2.48026140070579e-06)
--(axis cs:24,2.68622557086928e-06)
--(axis cs:25,2.90535808744607e-06)
--(axis cs:26,3.14030558001832e-06)
--(axis cs:27,3.39341613653232e-06)
--(axis cs:28,3.66604149348859e-06)
--(axis cs:29,3.95707229472464e-06)
--(axis cs:30,4.26721680923947e-06)
--(axis cs:31,4.59629882243462e-06)
--(axis cs:32,4.94739333589678e-06)
--(axis cs:33,5.32438343725516e-06)
--(axis cs:34,5.72428962186677e-06)
--(axis cs:35,6.15545286564156e-06)
--(axis cs:36,6.60842806610162e-06)
--(axis cs:37,7.09613641447504e-06)
--(axis cs:38,7.61675255489536e-06)
--(axis cs:39,8.17888121673604e-06)
--(axis cs:40,8.78030186868273e-06)
--(axis cs:41,9.41539019549964e-06)
--(axis cs:42,1.00940696938778e-05)
--(axis cs:43,1.07999439933337e-05)
--(axis cs:44,1.15461807581596e-05)
--(axis cs:45,1.23464487842284e-05)
--(axis cs:46,1.31909464471391e-05)
--(axis cs:47,1.40829251904506e-05)
--(axis cs:48,1.50281257447205e-05)
--(axis cs:49,1.60334002430318e-05)
--(axis cs:50,1.71022184076719e-05)
--(axis cs:51,1.82336316356668e-05)
--(axis cs:52,1.94311814993853e-05)
--(axis cs:53,2.06920558412094e-05)
--(axis cs:54,2.20297260966618e-05)
--(axis cs:55,2.34828112297691e-05)
--(axis cs:56,2.50114080699859e-05)
--(axis cs:57,2.66207389358897e-05)
--(axis cs:58,2.82700639218092e-05)
--(axis cs:59,3.00063347822288e-05)
--(axis cs:60,3.1821498851059e-05)
--(axis cs:61,3.37530327669811e-05)
--(axis cs:62,3.57927056029439e-05)
--(axis cs:63,3.79653611162212e-05)
--(axis cs:64,4.02653931814712e-05)
--(axis cs:65,4.26778933615424e-05)
--(axis cs:66,4.51857049483806e-05)
--(axis cs:67,4.78226211271249e-05)
--(axis cs:68,5.05632197018713e-05)
--(axis cs:69,5.34564314875752e-05)
--(axis cs:70,5.65111768082716e-05)
--(axis cs:71,5.96996433159802e-05)
--(axis cs:72,6.30759532214142e-05)
--(axis cs:73,6.65809639031067e-05)
--(axis cs:74,7.02724792063236e-05)
--(axis cs:75,7.41438125260174e-05)
--(axis cs:76,7.82175120548345e-05)
--(axis cs:77,8.24757444206625e-05)
--(axis cs:78,8.69476716616191e-05)
--(axis cs:79,9.15285345399752e-05)
--(axis cs:80,9.62453195825219e-05)
--(axis cs:81,0.000101211626315489)
--(axis cs:82,0.000106374776805751)
--(axis cs:83,0.00011178389104316)
--(axis cs:84,0.000117457740998361)
--(axis cs:85,0.000123347417684272)
--(axis cs:86,0.000129478677990846)
--(axis cs:87,0.000135863650939427)
--(axis cs:88,0.000142582037369721)
--(axis cs:89,0.000149586601764895)
--(axis cs:90,0.00015681229706388)
--(axis cs:91,0.000164417026098818)
--(axis cs:92,0.000172379775904119)
--(axis cs:93,0.00018057094712276)
--(axis cs:94,0.000189051599591039)
--(axis cs:95,0.000197843182832003)
--(axis cs:96,0.000207021308597177)
--(axis cs:97,0.000216435917536728)
--(axis cs:98,0.000226215794100426)
--(axis cs:99,0.000236373511143029)
--(axis cs:100,0.00024710240541026)
--(axis cs:101,0.000258330663200468)
--(axis cs:102,0.000269613403361291)
--(axis cs:103,0.000281361775705591)
--(axis cs:104,0.000293406803393736)
--(axis cs:105,0.000306508154608309)
--(axis cs:106,0.000320074614137411)
--(axis cs:107,0.000333899020915851)
--(axis cs:108,0.000348100205883384)
--(axis cs:109,0.000362817372661084)
--(axis cs:110,0.000377658056095243)
--(axis cs:111,0.000393165042623878)
--(axis cs:112,0.000409124826546758)
--(axis cs:113,0.00042511208448559)
--(axis cs:114,0.00044185173464939)
--(axis cs:115,0.000458990863990039)
--(axis cs:116,0.000477518478874117)
--(axis cs:117,0.000496199994813651)
--(axis cs:118,0.000515538442414254)
--(axis cs:119,0.000535276485607028)
--(axis cs:120,0.000555851554963738)
--(axis cs:121,0.000577173719648272)
--(axis cs:122,0.000598302169237286)
--(axis cs:123,0.000619672355242074)
--(axis cs:124,0.000642342783976346)
--(axis cs:125,0.000665626954287291)
--(axis cs:126,0.000689923472236842)
--(axis cs:127,0.000714643858373165)
--(axis cs:128,0.000740361632779241)
--(axis cs:129,0.00076688383705914)
--(axis cs:130,0.000794581603258848)
--(axis cs:131,0.000823091599158943)
--(axis cs:132,0.000852480065077543)
--(axis cs:133,0.000882103049661964)
--(axis cs:134,0.000912657706066966)
--(axis cs:135,0.00094147416530177)
--(axis cs:136,0.000972543959505856)
--(axis cs:137,0.00100320030469447)
--(axis cs:138,0.00103672046680003)
--(axis cs:139,0.00106888543814421)
--(axis cs:140,0.00110194296576083)
--(axis cs:141,0.00113442225847393)
--(axis cs:142,0.00116974080447108)
--(axis cs:143,0.001204693922773)
--(axis cs:144,0.00124263530597091)
--(axis cs:145,0.00128232454881072)
--(axis cs:146,0.00132113182917237)
--(axis cs:147,0.00135931628756225)
--(axis cs:148,0.0013996766647324)
--(axis cs:149,0.00143938581459224)
--(axis cs:150,0.00147952698171139)
--(axis cs:151,0.00151766533963382)
--(axis cs:152,0.00155778147745878)
--(axis cs:153,0.00159867410548031)
--(axis cs:154,0.00164127221796662)
--(axis cs:155,0.0016861034091562)
--(axis cs:156,0.00173247011844069)
--(axis cs:157,0.00177799037192017)
--(axis cs:158,0.00182616990059614)
--(axis cs:159,0.00187384651508182)
--(axis cs:160,0.00192269496619701)
--(axis cs:161,0.0019714399240911)
--(axis cs:162,0.00202209106646478)
--(axis cs:163,0.00207388331182301)
--(axis cs:164,0.00212673703208566)
--(axis cs:165,0.00217994977720082)
--(axis cs:166,0.00223561795428395)
--(axis cs:167,0.00229043350555003)
--(axis cs:168,0.00234634801745415)
--(axis cs:169,0.00240403600037098)
--(axis cs:170,0.0024588645901531)
--(axis cs:171,0.00251293159089983)
--(axis cs:172,0.00256782909855247)
--(axis cs:173,0.00262152845971286)
--(axis cs:174,0.00267727230675519)
--(axis cs:175,0.00273491116240621)
--(axis cs:176,0.00279338145628572)
--(axis cs:177,0.00285599939525127)
--(axis cs:178,0.00291100633330643)
--(axis cs:179,0.00297112646512687)
--(axis cs:180,0.00303104473277926)
--(axis cs:181,0.00309734232723713)
--(axis cs:182,0.00316172698512673)
--(axis cs:183,0.0032238035928458)
--(axis cs:184,0.00328168086707592)
--(axis cs:185,0.00333717674948275)
--(axis cs:186,0.00339060416445136)
--(axis cs:187,0.0034483945928514)
--(axis cs:188,0.00350498408079147)
--(axis cs:189,0.00356533471494913)
--(axis cs:190,0.00362457078881562)
--(axis cs:191,0.00368479546159506)
--(axis cs:192,0.0037444515619427)
--(axis cs:193,0.00380113627761602)
--(axis cs:194,0.00386282615363598)
--(axis cs:195,0.00392764713615179)
--(axis cs:196,0.00399005319923162)
--(axis cs:197,0.00404184591025114)
--(axis cs:198,0.00409228494390845)
--(axis cs:199,0.00415080646052957)
--(axis cs:200,0.00421386258676648)
--(axis cs:201,0.00427869241684675)
--(axis cs:202,0.00434558559209108)
--(axis cs:203,0.00441347993910313)
--(axis cs:204,0.00448440900072455)
--(axis cs:205,0.00454360712319613)
--(axis cs:206,0.00460096774622798)
--(axis cs:207,0.00465736631304026)
--(axis cs:208,0.00471560005098581)
--(axis cs:209,0.00476811965927482)
--(axis cs:210,0.00482479156926274)
--(axis cs:211,0.00487974332645535)
--(axis cs:212,0.0049391221255064)
--(axis cs:213,0.00500224344432354)
--(axis cs:214,0.00505769718438387)
--(axis cs:215,0.00511061912402511)
--(axis cs:216,0.00516294548287988)
--(axis cs:217,0.00520891509950161)
--(axis cs:218,0.00525696063414216)
--(axis cs:219,0.00530546205118299)
--(axis cs:220,0.00535822892561555)
--(axis cs:221,0.00540995085611939)
--(axis cs:222,0.00545801408588886)
--(axis cs:223,0.00550976907834411)
--(axis cs:224,0.00556016666814685)
--(axis cs:225,0.00560296326875687)
--(axis cs:226,0.00565226748585701)
--(axis cs:227,0.00568823236972094)
--(axis cs:228,0.00572811672464013)
--(axis cs:229,0.00576455285772681)
--(axis cs:230,0.00580546306446195)
--(axis cs:231,0.00585112301632762)
--(axis cs:232,0.00589803187176585)
--(axis cs:233,0.0059426436200738)
--(axis cs:234,0.00597771862521768)
--(axis cs:235,0.00601101201027632)
--(axis cs:236,0.00604068487882614)
--(axis cs:237,0.00607271259650588)
--(axis cs:238,0.00609989231452346)
--(axis cs:239,0.00612162053585052)
--(axis cs:240,0.00615123566240072)
--(axis cs:241,0.0061791162006557)
--(axis cs:242,0.00620510615408421)
--(axis cs:243,0.00622502667829394)
--(axis cs:244,0.00624240934848785)
--(axis cs:245,0.00625934824347496)
--(axis cs:246,0.00627920730039477)
--(axis cs:247,0.00629485258832574)
--(axis cs:248,0.00630374951288104)
--(axis cs:249,0.00632063485682011)
--(axis cs:250,0.00632718857377768)
--(axis cs:251,0.00633856747299433)
--(axis cs:252,0.00633868388831615)
--(axis cs:253,0.00633588107302785)
--(axis cs:254,0.00633275927975774)
--(axis cs:255,0.00633119232952595)
--(axis cs:256,0.00632735760882497)
--(axis cs:257,0.00632993225008249)
--(axis cs:258,0.0063331313431263)
--(axis cs:259,0.00633632251992822)
--(axis cs:260,0.00633596442639828)
--(axis cs:261,0.00632629543542862)
--(axis cs:262,0.00632845098152757)
--(axis cs:263,0.00632258178666234)
--(axis cs:264,0.00632017105817795)
--(axis cs:265,0.00631680153310299)
--(axis cs:266,0.00630881870165467)
--(axis cs:267,0.00629740115255117)
--(axis cs:268,0.00628237007185817)
--(axis cs:269,0.00626436667516828)
--(axis cs:270,0.0062574683688581)
--(axis cs:271,0.00624193158000708)
--(axis cs:272,0.00622009625658393)
--(axis cs:273,0.00618163216859102)
--(axis cs:274,0.00614015385508537)
--(axis cs:275,0.00610191933810711)
--(axis cs:276,0.00607902929186821)
--(axis cs:277,0.00606291182339191)
--(axis cs:278,0.00604063272476196)
--(axis cs:279,0.0060236593708396)
--(axis cs:280,0.00599571503698826)
--(axis cs:281,0.00596294738352299)
--(axis cs:282,0.005927047226578)
--(axis cs:283,0.00588878663256764)
--(axis cs:284,0.00585230393335223)
--(axis cs:285,0.00580763537436724)
--(axis cs:286,0.00576226273551583)
--(axis cs:287,0.00571633828803897)
--(axis cs:288,0.00566938426345587)
--(axis cs:289,0.00561711005866528)
--(axis cs:290,0.00557020679116249)
--(axis cs:291,0.00552419293671846)
--(axis cs:292,0.00547015061601996)
--(axis cs:293,0.00542355934157968)
--(axis cs:294,0.00537278177216649)
--(axis cs:295,0.00533110601827502)
--(axis cs:296,0.00528450543060899)
--(axis cs:297,0.00523733301088214)
--(axis cs:298,0.00518379872664809)
--(axis cs:299,0.00512710539624095)
--(axis cs:300,0.00507245864719152)
--(axis cs:301,0.00501783285290003)
--(axis cs:302,0.00496045360341668)
--(axis cs:303,0.00490917172282934)
--(axis cs:304,0.00485931988805532)
--(axis cs:305,0.00480321748182178)
--(axis cs:306,0.00474883615970612)
--(axis cs:307,0.00468834117054939)
--(axis cs:308,0.00462696515023708)
--(axis cs:309,0.00456511415541172)
--(axis cs:310,0.00450423778966069)
--(axis cs:311,0.00444139493629336)
--(axis cs:312,0.00438448460772634)
--(axis cs:313,0.004328403621912)
--(axis cs:314,0.00427055032923818)
--(axis cs:315,0.0042121266014874)
--(axis cs:316,0.0041499612852931)
--(axis cs:317,0.00408654054626822)
--(axis cs:318,0.00402188068255782)
--(axis cs:319,0.00395918590947986)
--(axis cs:320,0.00389898242428899)
--(axis cs:321,0.0038357141893357)
--(axis cs:322,0.00377243827097118)
--(axis cs:323,0.00370741449296474)
--(axis cs:324,0.00364500680007041)
--(axis cs:325,0.00357976416125894)
--(axis cs:326,0.00351454759947956)
--(axis cs:327,0.00344916828908026)
--(axis cs:328,0.00338563113473356)
--(axis cs:329,0.00332321925088763)
--(axis cs:330,0.00326274498365819)
--(axis cs:331,0.00320069608278573)
--(axis cs:332,0.00313991657458246)
--(axis cs:333,0.0030811398755759)
--(axis cs:334,0.00302603375166655)
--(axis cs:335,0.00297283427789807)
--(axis cs:336,0.0029171381611377)
--(axis cs:337,0.00286197732202709)
--(axis cs:338,0.00280282995663583)
--(axis cs:339,0.00274611869826913)
--(axis cs:340,0.00268806074745953)
--(axis cs:341,0.00262789824046195)
--(axis cs:342,0.00257044448517263)
--(axis cs:343,0.00251295370981097)
--(axis cs:344,0.00245693442411721)
--(axis cs:345,0.00240327580831945)
--(axis cs:346,0.00234309863299131)
--(axis cs:347,0.00228727818466723)
--(axis cs:348,0.00223019369877875)
--(axis cs:349,0.00217580003663898)
--(axis cs:350,0.00212288764305413)
--(axis cs:351,0.00207072193734348)
--(axis cs:352,0.00201845425181091)
--(axis cs:353,0.00196749065071344)
--(axis cs:354,0.00191896420437843)
--(axis cs:355,0.00187211681623012)
--(axis cs:356,0.00182723184116185)
--(axis cs:357,0.0017816866748035)
--(axis cs:358,0.00173890613950789)
--(axis cs:359,0.00169408554211259)
--(axis cs:360,0.0016485785599798)
--(axis cs:361,0.001605469500646)
--(axis cs:362,0.00156327243894339)
--(axis cs:363,0.00152256991714239)
--(axis cs:364,0.0014823954552412)
--(axis cs:365,0.00144057511352003)
--(axis cs:366,0.00139790202956647)
--(axis cs:367,0.00135569309350103)
--(axis cs:368,0.00131609046366066)
--(axis cs:369,0.00127830635756254)
--(axis cs:370,0.00123986834660172)
--(axis cs:371,0.00120251916814595)
--(axis cs:372,0.00116671528667212)
--(axis cs:373,0.0011301264166832)
--(axis cs:374,0.00109514815267175)
--(axis cs:375,0.00106140284333378)
--(axis cs:376,0.00102880212944001)
--(axis cs:377,0.000996757880784571)
--(axis cs:378,0.000965080398600549)
--(axis cs:379,0.000933200877625495)
--(axis cs:380,0.000902881962247193)
--(axis cs:381,0.00087383552454412)
--(axis cs:382,0.000846209062729031)
--(axis cs:383,0.000818447559140623)
--(axis cs:384,0.000790960912127048)
--(axis cs:385,0.000764468393754214)
--(axis cs:386,0.000738855509553105)
--(axis cs:387,0.000713978544808924)
--(axis cs:388,0.000690108921844512)
--(axis cs:389,0.000666293024551123)
--(axis cs:390,0.000643375562503934)
--(axis cs:391,0.000620123522821814)
--(axis cs:392,0.000598383601754904)
--(axis cs:393,0.000576818711124361)
--(axis cs:394,0.00055567774688825)
--(axis cs:395,0.000535380851943046)
--(axis cs:396,0.000515505904331803)
--(axis cs:397,0.000496021413709968)
--(axis cs:398,0.00047697575064376)
--(axis cs:399,0.000458446651464328)
--(axis cs:400,0.00044076846097596)
--(axis cs:401,0.000423412129748613)
--(axis cs:402,0.000406877807108685)
--(axis cs:403,0.000390844012144953)
--(axis cs:404,0.000375262694433331)
--(axis cs:405,0.000360703677870333)
--(axis cs:406,0.000346242391970009)
--(axis cs:407,0.000332153314957395)
--(axis cs:408,0.000318622624035925)
--(axis cs:409,0.00030549947405234)
--(axis cs:410,0.000292751734377816)
--(axis cs:411,0.000280723528703675)
--(axis cs:412,0.000268800969934091)
--(axis cs:413,0.00025771971559152)
--(axis cs:414,0.000246843817876652)
--(axis cs:415,0.000236211941228248)
--(axis cs:416,0.000225818381295539)
--(axis cs:417,0.000216045082197525)
--(axis cs:418,0.000206556214834563)
--(axis cs:419,0.000197430301341228)
--(axis cs:420,0.000188437159522437)
--(axis cs:421,0.000179690468939953)
--(axis cs:422,0.000171477033291012)
--(axis cs:423,0.000163667456945404)
--(axis cs:424,0.000156273483298719)
--(axis cs:425,0.000149135608808137)
--(axis cs:426,0.000142113291076384)
--(axis cs:427,0.000135283466079272)
--(axis cs:428,0.00012865879398305)
--(axis cs:429,0.000122494922834449)
--(axis cs:430,0.000116605864604935)
--(axis cs:431,0.000110974637209438)
--(axis cs:432,0.000105455626908224)
--(axis cs:433,0.000100202414614614)
--(axis cs:434,9.52298141783103e-05)
--(axis cs:435,9.04740882106125e-05)
--(axis cs:436,8.58920393511653e-05)
--(axis cs:437,8.14163940958679e-05)
--(axis cs:438,7.72196435718797e-05)
--(axis cs:439,7.32028638594784e-05)
--(axis cs:440,6.93769325152971e-05)
--(axis cs:441,6.57521668472327e-05)
--(axis cs:442,6.22145234956406e-05)
--(axis cs:443,5.88451002840884e-05)
--(axis cs:444,5.56668019271456e-05)
--(axis cs:445,5.2685420087073e-05)
--(axis cs:446,4.98620211146772e-05)
--(axis cs:447,4.72437313874252e-05)
--(axis cs:448,4.46820668003056e-05)
--(axis cs:449,4.23183373641223e-05)
--(axis cs:450,3.99816417484544e-05)
--(axis cs:451,3.77561555069406e-05)
--(axis cs:452,3.56374257535208e-05)
--(axis cs:453,3.36562115990091e-05)
--(axis cs:454,3.17638405249454e-05)
--(axis cs:455,2.99424264085246e-05)
--(axis cs:456,2.81971460935893e-05)
--(axis cs:457,2.65359321929282e-05)
--(axis cs:458,2.49584300036076e-05)
--(axis cs:459,2.34373601415427e-05)
--(axis cs:460,2.2030561012798e-05)
--(axis cs:461,2.07130378839793e-05)
--(axis cs:462,1.94631738850148e-05)
--(axis cs:463,1.82508047146257e-05)
--(axis cs:464,1.71071042132098e-05)
--(axis cs:465,1.60412728291703e-05)
--(axis cs:466,1.50385185406776e-05)
--(axis cs:467,1.40796237246832e-05)
--(axis cs:468,1.31981778395129e-05)
--(axis cs:469,1.23528943731799e-05)
--(axis cs:470,1.15599050332094e-05)
--(axis cs:471,1.08051908682683e-05)
--(axis cs:472,1.00921242847107e-05)
--(axis cs:473,9.42626775213284e-06)
--(axis cs:474,8.79512663232163e-06)
--(axis cs:475,8.21111552795628e-06)
--(axis cs:476,7.6556589192478e-06)
--(axis cs:477,7.13994359102799e-06)
--(axis cs:478,6.65080870021484e-06)
--(axis cs:479,6.19467482465552e-06)
--(axis cs:480,5.76346428715624e-06)
--(axis cs:481,5.35896333531127e-06)
--(axis cs:482,4.97988412462291e-06)
--(axis cs:483,4.62178195448359e-06)
--(axis cs:484,4.28864404966589e-06)
--(axis cs:485,3.98038446292048e-06)
--(axis cs:486,3.69168992619962e-06)
--(axis cs:487,3.41734312314657e-06)
--(axis cs:488,3.16155546897789e-06)
--(axis cs:489,2.92235336019075e-06)
--(axis cs:490,2.70247960543202e-06)
--(axis cs:491,2.49681170316762e-06)
--(axis cs:492,2.30460113925801e-06)
--(axis cs:493,2.12354552786564e-06)
--(axis cs:494,1.95354209608922e-06)
--(axis cs:495,1.79549101630982e-06)
--(axis cs:496,1.64837217653258e-06)
--(axis cs:497,1.51243079926644e-06)
--(axis cs:498,1.384218990097e-06)
--(axis cs:499,1.26537429423479e-06)
--(axis cs:500,1.15345926587906e-06)
--(axis cs:501,1.04749005913618e-06)
--(axis cs:502,9.47855085087213e-07)
--(axis cs:503,8.5303599917097e-07)
--(axis cs:504,7.64572689604393e-07)
--(axis cs:505,6.802187044741e-07)
--(axis cs:506,6.01040312631085e-07)
--(axis cs:507,5.19990919656266e-07)
--(axis cs:508,4.45723543407439e-07)
--(axis cs:509,3.71581990066261e-07)
--(axis cs:510,2.93508463755643e-07)
--(axis cs:511,2.18411059904611e-07)
--(axis cs:512,1.17805548427441e-07)
--(axis cs:512,0)
--(axis cs:512,0)
--(axis cs:511,0)
--(axis cs:510,0)
--(axis cs:509,0)
--(axis cs:508,0)
--(axis cs:507,0)
--(axis cs:506,0)
--(axis cs:505,0)
--(axis cs:504,0)
--(axis cs:503,0)
--(axis cs:502,0)
--(axis cs:501,0)
--(axis cs:500,0)
--(axis cs:499,0)
--(axis cs:498,0)
--(axis cs:497,0)
--(axis cs:496,0)
--(axis cs:495,0)
--(axis cs:494,0)
--(axis cs:493,0)
--(axis cs:492,0)
--(axis cs:491,0)
--(axis cs:490,0)
--(axis cs:489,0)
--(axis cs:488,0)
--(axis cs:487,0)
--(axis cs:486,0)
--(axis cs:485,0)
--(axis cs:484,0)
--(axis cs:483,0)
--(axis cs:482,0)
--(axis cs:481,0)
--(axis cs:480,0)
--(axis cs:479,0)
--(axis cs:478,0)
--(axis cs:477,0)
--(axis cs:476,0)
--(axis cs:475,0)
--(axis cs:474,0)
--(axis cs:473,0)
--(axis cs:472,0)
--(axis cs:471,0)
--(axis cs:470,0)
--(axis cs:469,0)
--(axis cs:468,0)
--(axis cs:467,0)
--(axis cs:466,0)
--(axis cs:465,0)
--(axis cs:464,0)
--(axis cs:463,0)
--(axis cs:462,0)
--(axis cs:461,0)
--(axis cs:460,0)
--(axis cs:459,0)
--(axis cs:458,0)
--(axis cs:457,0)
--(axis cs:456,0)
--(axis cs:455,0)
--(axis cs:454,0)
--(axis cs:453,0)
--(axis cs:452,0)
--(axis cs:451,0)
--(axis cs:450,0)
--(axis cs:449,0)
--(axis cs:448,0)
--(axis cs:447,0)
--(axis cs:446,0)
--(axis cs:445,0)
--(axis cs:444,0)
--(axis cs:443,0)
--(axis cs:442,0)
--(axis cs:441,0)
--(axis cs:440,0)
--(axis cs:439,0)
--(axis cs:438,0)
--(axis cs:437,0)
--(axis cs:436,0)
--(axis cs:435,0)
--(axis cs:434,0)
--(axis cs:433,0)
--(axis cs:432,0)
--(axis cs:431,0)
--(axis cs:430,0)
--(axis cs:429,0)
--(axis cs:428,0)
--(axis cs:427,0)
--(axis cs:426,0)
--(axis cs:425,0)
--(axis cs:424,0)
--(axis cs:423,0)
--(axis cs:422,0)
--(axis cs:421,0)
--(axis cs:420,0)
--(axis cs:419,0)
--(axis cs:418,0)
--(axis cs:417,0)
--(axis cs:416,0)
--(axis cs:415,0)
--(axis cs:414,0)
--(axis cs:413,0)
--(axis cs:412,0)
--(axis cs:411,0)
--(axis cs:410,0)
--(axis cs:409,0)
--(axis cs:408,0)
--(axis cs:407,0)
--(axis cs:406,0)
--(axis cs:405,0)
--(axis cs:404,0)
--(axis cs:403,0)
--(axis cs:402,0)
--(axis cs:401,0)
--(axis cs:400,0)
--(axis cs:399,0)
--(axis cs:398,0)
--(axis cs:397,0)
--(axis cs:396,0)
--(axis cs:395,0)
--(axis cs:394,0)
--(axis cs:393,0)
--(axis cs:392,0)
--(axis cs:391,0)
--(axis cs:390,0)
--(axis cs:389,0)
--(axis cs:388,0)
--(axis cs:387,0)
--(axis cs:386,0)
--(axis cs:385,0)
--(axis cs:384,0)
--(axis cs:383,0)
--(axis cs:382,0)
--(axis cs:381,0)
--(axis cs:380,0)
--(axis cs:379,0)
--(axis cs:378,0)
--(axis cs:377,0)
--(axis cs:376,0)
--(axis cs:375,0)
--(axis cs:374,0)
--(axis cs:373,0)
--(axis cs:372,0)
--(axis cs:371,0)
--(axis cs:370,0)
--(axis cs:369,0)
--(axis cs:368,0)
--(axis cs:367,0)
--(axis cs:366,0)
--(axis cs:365,0)
--(axis cs:364,0)
--(axis cs:363,0)
--(axis cs:362,0)
--(axis cs:361,0)
--(axis cs:360,0)
--(axis cs:359,0)
--(axis cs:358,0)
--(axis cs:357,0)
--(axis cs:356,0)
--(axis cs:355,0)
--(axis cs:354,0)
--(axis cs:353,0)
--(axis cs:352,0)
--(axis cs:351,0)
--(axis cs:350,0)
--(axis cs:349,0)
--(axis cs:348,0)
--(axis cs:347,0)
--(axis cs:346,0)
--(axis cs:345,0)
--(axis cs:344,0)
--(axis cs:343,0)
--(axis cs:342,0)
--(axis cs:341,0)
--(axis cs:340,0)
--(axis cs:339,0)
--(axis cs:338,0)
--(axis cs:337,0)
--(axis cs:336,0)
--(axis cs:335,0)
--(axis cs:334,0)
--(axis cs:333,0)
--(axis cs:332,0)
--(axis cs:331,0)
--(axis cs:330,0)
--(axis cs:329,0)
--(axis cs:328,0)
--(axis cs:327,0)
--(axis cs:326,0)
--(axis cs:325,0)
--(axis cs:324,0)
--(axis cs:323,0)
--(axis cs:322,0)
--(axis cs:321,0)
--(axis cs:320,0)
--(axis cs:319,0)
--(axis cs:318,0)
--(axis cs:317,0)
--(axis cs:316,0)
--(axis cs:315,0)
--(axis cs:314,0)
--(axis cs:313,0)
--(axis cs:312,0)
--(axis cs:311,0)
--(axis cs:310,0)
--(axis cs:309,0)
--(axis cs:308,0)
--(axis cs:307,0)
--(axis cs:306,0)
--(axis cs:305,0)
--(axis cs:304,0)
--(axis cs:303,0)
--(axis cs:302,0)
--(axis cs:301,0)
--(axis cs:300,0)
--(axis cs:299,0)
--(axis cs:298,0)
--(axis cs:297,0)
--(axis cs:296,0)
--(axis cs:295,0)
--(axis cs:294,0)
--(axis cs:293,0)
--(axis cs:292,0)
--(axis cs:291,0)
--(axis cs:290,0)
--(axis cs:289,0)
--(axis cs:288,0)
--(axis cs:287,0)
--(axis cs:286,0)
--(axis cs:285,0)
--(axis cs:284,0)
--(axis cs:283,0)
--(axis cs:282,0)
--(axis cs:281,0)
--(axis cs:280,0)
--(axis cs:279,0)
--(axis cs:278,0)
--(axis cs:277,0)
--(axis cs:276,0)
--(axis cs:275,0)
--(axis cs:274,0)
--(axis cs:273,0)
--(axis cs:272,0)
--(axis cs:271,0)
--(axis cs:270,0)
--(axis cs:269,0)
--(axis cs:268,0)
--(axis cs:267,0)
--(axis cs:266,0)
--(axis cs:265,0)
--(axis cs:264,0)
--(axis cs:263,0)
--(axis cs:262,0)
--(axis cs:261,0)
--(axis cs:260,0)
--(axis cs:259,0)
--(axis cs:258,0)
--(axis cs:257,0)
--(axis cs:256,0)
--(axis cs:255,0)
--(axis cs:254,0)
--(axis cs:253,0)
--(axis cs:252,0)
--(axis cs:251,0)
--(axis cs:250,0)
--(axis cs:249,0)
--(axis cs:248,0)
--(axis cs:247,0)
--(axis cs:246,0)
--(axis cs:245,0)
--(axis cs:244,0)
--(axis cs:243,0)
--(axis cs:242,0)
--(axis cs:241,0)
--(axis cs:240,0)
--(axis cs:239,0)
--(axis cs:238,0)
--(axis cs:237,0)
--(axis cs:236,0)
--(axis cs:235,0)
--(axis cs:234,0)
--(axis cs:233,0)
--(axis cs:232,0)
--(axis cs:231,0)
--(axis cs:230,0)
--(axis cs:229,0)
--(axis cs:228,0)
--(axis cs:227,0)
--(axis cs:226,0)
--(axis cs:225,0)
--(axis cs:224,0)
--(axis cs:223,0)
--(axis cs:222,0)
--(axis cs:221,0)
--(axis cs:220,0)
--(axis cs:219,0)
--(axis cs:218,0)
--(axis cs:217,0)
--(axis cs:216,0)
--(axis cs:215,0)
--(axis cs:214,0)
--(axis cs:213,0)
--(axis cs:212,0)
--(axis cs:211,0)
--(axis cs:210,0)
--(axis cs:209,0)
--(axis cs:208,0)
--(axis cs:207,0)
--(axis cs:206,0)
--(axis cs:205,0)
--(axis cs:204,0)
--(axis cs:203,0)
--(axis cs:202,0)
--(axis cs:201,0)
--(axis cs:200,0)
--(axis cs:199,0)
--(axis cs:198,0)
--(axis cs:197,0)
--(axis cs:196,0)
--(axis cs:195,0)
--(axis cs:194,0)
--(axis cs:193,0)
--(axis cs:192,0)
--(axis cs:191,0)
--(axis cs:190,0)
--(axis cs:189,0)
--(axis cs:188,0)
--(axis cs:187,0)
--(axis cs:186,0)
--(axis cs:185,0)
--(axis cs:184,0)
--(axis cs:183,0)
--(axis cs:182,0)
--(axis cs:181,0)
--(axis cs:180,0)
--(axis cs:179,0)
--(axis cs:178,0)
--(axis cs:177,0)
--(axis cs:176,0)
--(axis cs:175,0)
--(axis cs:174,0)
--(axis cs:173,0)
--(axis cs:172,0)
--(axis cs:171,0)
--(axis cs:170,0)
--(axis cs:169,0)
--(axis cs:168,0)
--(axis cs:167,0)
--(axis cs:166,0)
--(axis cs:165,0)
--(axis cs:164,0)
--(axis cs:163,0)
--(axis cs:162,0)
--(axis cs:161,0)
--(axis cs:160,0)
--(axis cs:159,0)
--(axis cs:158,0)
--(axis cs:157,0)
--(axis cs:156,0)
--(axis cs:155,0)
--(axis cs:154,0)
--(axis cs:153,0)
--(axis cs:152,0)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0)
--(axis cs:148,0)
--(axis cs:147,0)
--(axis cs:146,0)
--(axis cs:145,0)
--(axis cs:144,0)
--(axis cs:143,0)
--(axis cs:142,0)
--(axis cs:141,0)
--(axis cs:140,0)
--(axis cs:139,0)
--(axis cs:138,0)
--(axis cs:137,0)
--(axis cs:136,0)
--(axis cs:135,0)
--(axis cs:134,0)
--(axis cs:133,0)
--(axis cs:132,0)
--(axis cs:131,0)
--(axis cs:130,0)
--(axis cs:129,0)
--(axis cs:128,0)
--(axis cs:127,0)
--(axis cs:126,0)
--(axis cs:125,0)
--(axis cs:124,0)
--(axis cs:123,0)
--(axis cs:122,0)
--(axis cs:121,0)
--(axis cs:120,0)
--(axis cs:119,0)
--(axis cs:118,0)
--(axis cs:117,0)
--(axis cs:116,0)
--(axis cs:115,0)
--(axis cs:114,0)
--(axis cs:113,0)
--(axis cs:112,0)
--(axis cs:111,0)
--(axis cs:110,0)
--(axis cs:109,0)
--(axis cs:108,0)
--(axis cs:107,0)
--(axis cs:106,0)
--(axis cs:105,0)
--(axis cs:104,0)
--(axis cs:103,0)
--(axis cs:102,0)
--(axis cs:101,0)
--(axis cs:100,0)
--(axis cs:99,0)
--(axis cs:98,0)
--(axis cs:97,0)
--(axis cs:96,0)
--(axis cs:95,0)
--(axis cs:94,0)
--(axis cs:93,0)
--(axis cs:92,0)
--(axis cs:91,0)
--(axis cs:90,0)
--(axis cs:89,0)
--(axis cs:88,0)
--(axis cs:87,0)
--(axis cs:86,0)
--(axis cs:85,0)
--(axis cs:84,0)
--(axis cs:83,0)
--(axis cs:82,0)
--(axis cs:81,0)
--(axis cs:80,0)
--(axis cs:79,0)
--(axis cs:78,0)
--(axis cs:77,0)
--(axis cs:76,0)
--(axis cs:75,0)
--(axis cs:74,0)
--(axis cs:73,0)
--(axis cs:72,0)
--(axis cs:71,0)
--(axis cs:70,0)
--(axis cs:69,0)
--(axis cs:68,0)
--(axis cs:67,0)
--(axis cs:66,0)
--(axis cs:65,0)
--(axis cs:64,0)
--(axis cs:63,0)
--(axis cs:62,0)
--(axis cs:61,0)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0)
--(axis cs:57,0)
--(axis cs:56,0)
--(axis cs:55,0)
--(axis cs:54,0)
--(axis cs:53,0)
--(axis cs:52,0)
--(axis cs:51,0)
--(axis cs:50,0)
--(axis cs:49,0)
--(axis cs:48,0)
--(axis cs:47,0)
--(axis cs:46,0)
--(axis cs:45,0)
--(axis cs:44,0)
--(axis cs:43,0)
--(axis cs:42,0)
--(axis cs:41,0)
--(axis cs:40,0)
--(axis cs:39,0)
--(axis cs:38,0)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,0.00319327202226307)
--(axis cs:512,0.00319327202226307);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:183.565031891435,1.42871775169769e-06)
--(axis cs:183.565031891435,0.00319327202226307);

\path [draw=black, semithick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:330.661134692006,1.42871775169769e-06)
--(axis cs:330.661134692006,0.00319327202226307);

\addplot [very thick, blue, opacity=0.7]
table {%
1 1.43051147460938e-06
23 5.7220458984375e-06
36 1.21593475341797e-05
46 2.11000442504883e-05
54 3.23057174682617e-05
61 4.62532043457031e-05
67 6.22272491455078e-05
73 8.29696655273438e-05
78 0.000104665756225586
83 0.00013124942779541
87 0.000156641006469727
91 0.00018608570098877
95 0.000220179557800293
99 0.0002593994140625
102 0.000292658805847168
105 0.000329256057739258
108 0.000369787216186523
111 0.000414133071899414
114 0.000462889671325684
117 0.000516176223754883
120 0.000574111938476562
123 0.000637292861938477
126 0.000705718994140625
129 0.000779628753662109
132 0.000859379768371582
135 0.000944972038269043
138 0.00103676319122314
141 0.00113499164581299
144 0.00123953819274902
147 0.0013505220413208
150 0.00146818161010742
153 0.00159239768981934
156 0.00172305107116699
159 0.00186026096343994
162 0.00200366973876953
165 0.00215315818786621
168 0.00230860710144043
171 0.00246942043304443
174 0.00263535976409912
177 0.00280606746673584
180 0.00298094749450684
184 0.00321948528289795
188 0.00346291065216064
194 0.00383353233337402
202 0.00432741641998291
206 0.0045696496963501
209 0.00474727153778076
212 0.00492048263549805
215 0.00508832931518555
217 0.00519669055938721
219 0.005301833152771
221 0.00540363788604736
223 0.00550186634063721
225 0.00559604167938232
227 0.00568592548370361
229 0.00577139854431152
231 0.00585222244262695
233 0.00592803955078125
235 0.00599861145019531
237 0.00606393814086914
239 0.00612366199493408
241 0.00617754459381104
243 0.0062255859375
245 0.00626754760742188
247 0.00630342960357666
249 0.0063328742980957
251 0.00635600090026855
253 0.00637269020080566
255 0.00638294219970703
257 0.00638651847839355
259 0.00638365745544434
261 0.00637423992156982
263 0.00635826587677002
265 0.00633585453033447
267 0.00630700588226318
269 0.00627195835113525
271 0.00623071193695068
273 0.00618326663970947
275 0.00612998008728027
277 0.00607097148895264
279 0.00600636005401611
281 0.00593626499176025
283 0.00586104393005371
285 0.00578081607818604
287 0.00569581985473633
289 0.00560641288757324
291 0.00551271438598633
293 0.00541496276855469
295 0.00531351566314697
297 0.00520873069763184
299 0.00510072708129883
302 0.00493335723876953
305 0.0047605037689209
308 0.00458312034606934
312 0.0043412446975708
317 0.00403344631195068
327 0.00341558456420898
331 0.00317287445068359
335 0.00293540954589844
338 0.0027616024017334
341 0.00259208679199219
344 0.00242745876312256
347 0.00226795673370361
350 0.00211405754089355
353 0.00196611881256104
356 0.00182425975799561
359 0.00168871879577637
362 0.00155973434448242
365 0.00143718719482422
368 0.00132131576538086
371 0.00121188163757324
374 0.00110900402069092
377 0.00101256370544434
380 0.000922322273254395
383 0.000838160514831543
386 0.00075995922088623
389 0.000687479972839355
392 0.000620484352111816
395 0.000558733940124512
398 0.00050199031829834
401 0.000449895858764648
404 0.000402331352233887
407 0.000358939170837402
410 0.000319480895996094
413 0.000283718109130859
417 0.000241398811340332
421 0.00020444393157959
425 0.00017249584197998
429 0.00014495849609375
433 0.000121235847473145
438 9.6440315246582e-05
443 7.62939453125e-05
449 5.69820404052734e-05
455 4.23192977905273e-05
462 2.9444694519043e-05
470 1.91926956176758e-05
480 1.09672546386719e-05
493 5.12599945068359e-06
512 1.54972076416016e-06
};
\addplot [black]
table {%
183.565032958984 0.00170207023620605
186.393798828125 0.00181412696838379
189.222579956055 0.0018613338470459
192.051345825195 0.00187385082244873
194.880111694336 0.0018768310546875
206.195205688477 0.00187766551971436
245.798004150391 0.00187849998474121
248.626770019531 0.00188136100769043
251.455535888672 0.00189399719238281
254.284317016602 0.00194120407104492
257.113098144531 0.00205326080322266
259.941864013672 0.00194120407104492
262.770629882812 0.00189399719238281
265.599395751953 0.00188136100769043
268.428161621094 0.00187849998474121
279.743255615234 0.00187766551971436
319.346038818359 0.0018768310546875
322.174835205078 0.00187385082244873
325.003601074219 0.0018613338470459
327.832366943359 0.00181412696838379
330.6611328125 0.00170207023620605
};
\draw (axis cs:257.113083291721,0.00208839990256005) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{FWHM=147};
\end{axis}

\end{tikzpicture}


==> Figures/ERF/IncrementalDilationRateERF.tex <==
 \edef\dataPath{Other}
 \begin{tikzpicture}[
 image/.style = {text width=0.16\textwidth, 
                 inner sep=0pt, outer sep=0pt},
 annotationStyle/.style = {text width=3cm,align=center, font=\scriptsize},
node distance = 0.5mm and 0.5mm
                        ]
\def\cr{1}% current r
\def\layerInfo{$L=  \cr$}
\def\dilationInfo{Dilation rates: $\{1\}$}
\node [image] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{5}
\def\dilationInfo{Dilation rates: $\{1, 2, ..., \cr\}$}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{10}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{15}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{20}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{25}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
%
\edef\pr{\cr}% previous r
\def\cr{30}
\node [image,right=of img-\pr] (img-\cr) {\includegraphics[width=\linewidth]{\dataPath/r\cr.png}};
\node [annotationStyle, below=of img-\cr] (anb-\cr) {\layerInfo \\ \dilationInfo};
\end{tikzpicture}

==> Figures/Histograms/uv-2d-sintel-mix.tex <==
\begin{tikzpicture}
\begin{axis}[
colorbar,
colorbar style={ytick={1,2,3,4,5,6,7,8},yticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},ylabel={Count}},
colormap/blackwhite,
point meta max=8.15,
point meta min=0.45,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={U},
xmin=-199.5, xmax=198.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={V},
ymin=-199.5, ymax=198.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-199.5, xmax=198.5, ymin=-199.5, ymax=198.5] {Figures/Histograms/uv-2d-sintel-mix.png};
\end{axis}
\end{tikzpicture}%

==> Figures/PreditionTimeDDCNetsB0B1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{1,1,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={Average prediction time per image},
x grid style={white!69.0196078431373!black},
xlabel={Image size},
xmin=-0.85, xmax=17.85,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabel style = {rotate=70.0},
xticklabels={\(\displaystyle 100 \times 100\),\(\displaystyle 150 \times 150\),\(\displaystyle 200 \times 200\),\(\displaystyle 250 \times 250\),\(\displaystyle 300 \times 300\),\(\displaystyle 350 \times 350\),\(\displaystyle 400 \times 400\),\(\displaystyle 450 \times 450\),\(\displaystyle 500 \times 500\),\(\displaystyle 550 \times 550\),\(\displaystyle 600 \times 600\),\(\displaystyle 650 \times 650\),\(\displaystyle 700 \times 700\),\(\displaystyle 750 \times 750\),\(\displaystyle 800 \times 800\),\(\displaystyle 850 \times 850\),\(\displaystyle 900 \times 900\),\(\displaystyle 950 \times 950\)},
y grid style={white!69.0196078431373!black},
ylabel={Time (ms)},
ymin=-6.66594502322652, ymax=194.519307944915,
ytick style={color=black},
label style={font=\small},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
]
\path [draw=color0]
(axis cs:0,2.47883920259808)
--(axis cs:0,3.26955194883015);

\path [draw=color0]
(axis cs:1,3.06391544155392)
--(axis cs:1,4.07676236086282);

\path [draw=color0]
(axis cs:2,5.91786470873759)
--(axis cs:2,7.19049338250001);

\path [draw=color0]
(axis cs:3,8.97473360379633)
--(axis cs:3,10.8346024746139);

\path [draw=color0]
(axis cs:4,12.9678378716818)
--(axis cs:4,15.4922000798849);

\path [draw=color0]
(axis cs:5,17.7470288440427)
--(axis cs:5,21.4963067825205);

\path [draw=color0]
(axis cs:6,23.1849402396117)
--(axis cs:6,27.9644523749475);

\path [draw=color0]
(axis cs:7,29.2997666825246)
--(axis cs:7,35.2903687166516);

\path [draw=color0]
(axis cs:8,36.397938549881)
--(axis cs:8,43.9363550491504);

\path [draw=color0]
(axis cs:9,44.2991101532291)
--(axis cs:9,53.5741396792356);

\path [draw=color0]
(axis cs:10,53.0867985541034)
--(axis cs:10,64.2003896060727);

\path [draw=color0]
(axis cs:11,62.5689775159773)
--(axis cs:11,75.9506623555811);

\path [draw=color0]
(axis cs:12,72.7067911045339)
--(axis cs:12,88.1315841816463);

\path [draw=color0]
(axis cs:13,83.9625184019349)
--(axis cs:13,101.807394745972);

\path [draw=color0]
(axis cs:14,95.7766728595452)
--(axis cs:14,116.225405021626);

\path [draw=color0]
(axis cs:15,108.439450532664)
--(axis cs:15,131.680155115611);

\path [draw=color0]
(axis cs:16,121.311763733631)
--(axis cs:16,147.574551845686);

\path [draw=color0]
(axis cs:17,136.275802271959)
--(axis cs:17,165.505827757524);

\path [draw=color1]
(axis cs:0,2.61370682163435)
--(axis cs:0,3.59929888655408);

\path [draw=color1]
(axis cs:1,2.84905205648904)
--(axis cs:1,3.74982195776205);

\path [draw=color1]
(axis cs:2,2.87309673908989)
--(axis cs:2,3.7513123915515);

\path [draw=color1]
(axis cs:3,3.84070536741049)
--(axis cs:3,4.80522083563604);

\path [draw=color1]
(axis cs:4,5.17779886196014)
--(axis cs:4,6.89094474647566);

\path [draw=color1]
(axis cs:5,6.7996061390642)
--(axis cs:5,9.43331987931983);

\path [draw=color1]
(axis cs:6,9.24402789049278)
--(axis cs:6,12.4116678884902);

\path [draw=color1]
(axis cs:7,12.232225211108)
--(axis cs:7,14.9153890149413);

\path [draw=color1]
(axis cs:8,16.1834922413187)
--(axis cs:8,17.3831432408466);

\path [draw=color1]
(axis cs:9,18.7056176679053)
--(axis cs:9,21.9120477980919);

\path [draw=color1]
(axis cs:10,22.430120970459)
--(axis cs:10,25.6027856202168);

\path [draw=color1]
(axis cs:11,26.6537336755904)
--(axis cs:11,29.7337443159419);

\path [draw=color1]
(axis cs:12,32.1144576923947)
--(axis cs:12,33.0265462666383);

\path [draw=color1]
(axis cs:13,34.7145193367848)
--(axis cs:13,39.4475308325566);

\path [draw=color1]
(axis cs:14,38.9372127231019)
--(axis cs:14,46.3633739384121);

\path [draw=color1]
(axis cs:15,46.6067958884006)
--(axis cs:15,48.8909217743328);

\path [draw=color1]
(axis cs:16,50.3690192846351)
--(axis cs:16,57.5476350880668);

\path [draw=color1]
(axis cs:17,58.0784856432246)
--(axis cs:17,60.8216552942692);

\path [draw=color2]
(axis cs:0,3.74814142999296)
--(axis cs:0,5.22523322870841);

\path [draw=color2]
(axis cs:1,4.47547713986016)
--(axis cs:1,5.67379741371127);

\path [draw=color2]
(axis cs:2,7.57523398818476)
--(axis cs:2,9.02937443080539);

\path [draw=color2]
(axis cs:3,11.5240236520462)
--(axis cs:3,13.2629936252626);

\path [draw=color2]
(axis cs:4,15.9056167554148)
--(axis cs:4,18.6559297259708);

\path [draw=color2]
(axis cs:5,21.5861219008753)
--(axis cs:5,24.9906772777348);

\path [draw=color2]
(axis cs:6,28.430297119554)
--(axis cs:6,32.7517736320254);

\path [draw=color2]
(axis cs:7,35.8376140516123)
--(axis cs:7,41.2029025487046);

\path [draw=color2]
(axis cs:8,44.1426237771298)
--(axis cs:8,50.9771177210778);

\path [draw=color2]
(axis cs:9,54.494358918054)
--(axis cs:9,61.4119258618645);

\path [draw=color2]
(axis cs:10,64.1551006663947)
--(axis cs:10,73.0099616151555);

\path [draw=color2]
(axis cs:11,78.0563283164227)
--(axis cs:11,84.3376479145879);

\path [draw=color2]
(axis cs:12,89.7811076830842)
--(axis cs:12,99.4751006004764);

\path [draw=color2]
(axis cs:13,103.981111423144)
--(axis cs:13,114.751175049566);

\path [draw=color2]
(axis cs:14,120.536644159711)
--(axis cs:14,130.449236127615);

\path [draw=color2]
(axis cs:15,135.69226450613)
--(axis cs:15,146.940086415501);

\path [draw=color2]
(axis cs:16,150.671439399797)
--(axis cs:16,165.891767876217);

\path [draw=color2]
(axis cs:17,167.904424617141)
--(axis cs:17,185.37452371909);


\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.87419557571411
1 3.57033890120837
2 6.5541790456188
3 9.90466803920512
4 14.2300189757834
5 19.6216678132816
6 25.5746963072796
7 32.2950676995881
8 40.1671467995157
9 48.9366249162324
10 58.6435940800881
11 69.2598199357792
12 80.4191876430901
13 92.8849565739534
14 106.001038940585
15 120.059802824137
16 134.443157789659
17 150.890815014742
};
\addlegendentry{DDCNet B0}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 3.10650285409421
1 3.29943700712554
2 3.3122045653207
3 4.32296310152326
4 6.0343718042179
5 8.11646300919202
6 10.8278478894915
7 13.5738071130247
8 16.7833177410826
9 20.3088327329986
10 24.0164532953379
11 28.1937389957662
12 32.5705019795165
13 37.0810250846707
14 42.650293330757
15 47.7488588313667
16 53.9583271863509
17 59.4500704687469
};
\addlegendentry{DDCNet B1}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 4.48668732935069
1 5.07463727678571
2 8.30230420949508
3 12.3935086386544
4 17.2807732406928
5 23.288399589305
6 30.5910353757897
7 38.5202583001584
8 47.5598707491038
9 57.9531423899592
10 68.5825311407751
11 81.1969881155053
12 94.6281041417803
13 109.366143236355
14 125.492940143663
15 141.316175460815
16 158.281603638007
17 176.639474168116
};
\addlegendentry{}%{DDCNet Multires}
\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 2.47883920259808
	1 3.06391544155392
	2 5.91786470873759
	3 8.97473360379633
	4 12.9678378716818
	5 17.7470288440427
	6 23.1849402396117
	7 29.2997666825246
	8 36.397938549881
	9 44.2991101532291
	10 53.0867985541034
	11 62.5689775159773
	12 72.7067911045339
	13 83.9625184019349
	14 95.7766728595452
	15 108.439450532664
	16 121.311763733631
	17 136.275802271959
};

\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.26955194883015
	1 4.07676236086282
	2 7.19049338250001
	3 10.8346024746139
	4 15.4922000798849
	5 21.4963067825205
	6 27.9644523749475
	7 35.2903687166516
	8 43.9363550491504
	9 53.5741396792356
	10 64.2003896060727
	11 75.9506623555811
	12 88.1315841816463
	13 101.807394745972
	14 116.225405021626
	15 131.680155115611
	16 147.574551845686
	17 165.505827757524
};

\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 2.61370682163435
	1 2.84905205648904
	2 2.87309673908989
	3 3.84070536741049
	4 5.17779886196014
	5 6.7996061390642
	6 9.24402789049278
	7 12.232225211108
	8 16.1834922413187
	9 18.7056176679053
	10 22.430120970459
	11 26.6537336755904
	12 32.1144576923947
	13 34.7145193367848
	14 38.9372127231019
	15 46.6067958884006
	16 50.3690192846351
	17 58.0784856432246
};

\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.59929888655408
	1 3.74982195776205
	2 3.7513123915515
	3 4.80522083563604
	4 6.89094474647566
	5 9.43331987931983
	6 12.4116678884902
	7 14.9153890149413
	8 17.3831432408466
	9 21.9120477980919
	10 25.6027856202168
	11 29.7337443159419
	12 33.0265462666383
	13 39.4475308325566
	14 46.3633739384121
	15 48.8909217743328
	16 57.5476350880668
	17 60.8216552942692
};

\addplot [semithick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.74814142999296
	1 4.47547713986016
	2 7.57523398818476
	3 11.5240236520462
	4 15.9056167554148
	5 21.5861219008753
	6 28.430297119554
	7 35.8376140516123
	8 44.1426237771298
	9 54.494358918054
	10 64.1551006663947
	11 78.0563283164227
	12 89.7811076830842
	13 103.981111423144
	14 120.536644159711
	15 135.69226450613
	16 150.671439399797
	17 167.904424617141
};
\addplot [semithick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 5.22523322870841
	1 5.67379741371127
	2 9.02937443080539
	3 13.2629936252626
	4 18.6559297259708
	5 24.9906772777348
	6 32.7517736320254
	7 41.2029025487046
	8 50.9771177210778
	9 61.4119258618645
	10 73.0099616151555
	11 84.3376479145879
	12 99.4751006004764
	13 114.751175049566
	14 130.449236127615
	15 146.940086415501
	16 165.891767876217
	17 185.37452371909
};
\end{axis}

\end{tikzpicture}
